GVPO: Group Variance Policy Optimization for Large Language Model Post-Training

Post-training plays a crucial role in refining and aligning large language models to meet specific tasks and human preferences. While recent advancements in post-training techniques, such as Group Relative Policy Optimization (GRPO), leverage increased sampling with relative reward scoring to achieve superior performance, these methods often suffer from training instability that limits their practical adoption. As a next step, we present Group Variance Policy Optimization (GVPO). GVPO incorporates the analytical solution to KL-constrained reward maximization directly into its gradient weights, ensuring alignment with the optimal policy. The method provides intuitive physical interpretations: its gradient mirrors the mean squared error between the central distance of implicit rewards and that of actual rewards. GVPO offers two key advantages: (1) it guarantees a unique optimal solution, exactly the KL-constrained reward maximization objective, (2) it supports flexible sampling distributions that avoids on-policy and importance sampling limitations. By unifying theoretical guarantees with practical adaptability, GVPO establishes a new paradigm for reliable and versatile LLM post-training.

==> sections/tables/plot_beta.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel=$\beta$,
    ylabel=Accuracy,
    xmode=log,
    log ticks with fixed point,
    xtick={0.01,0.05,0.1,0.2,0.5},
    xmin=0.008, xmax=0.6,
    ymin=0, ymax=1.0,
    grid=both,
    legend style={},
    ticklabel style = {font=\tiny},
    % legend style={at={(1.1,1)},anchor=north west},
    % title={Accuracy vs Beta Hyperparameter},
    width=4.8cm,
    height=4cm,
]

% AIME2024
\addplot+[smooth, black, mark=*] coordinates {
    (0.01, 0.2041)
    (0.05, 0.2156)
    (0.1, 0.2072)
    (0.2, 0.1906)
    (0.5, 0.2010)
};
% \addlegendentry{Dataset A}

% AMC
\addplot+[smooth, black, mark=square*] coordinates {
    (0.01, 0.5542)
    (0.05, 0.5783)
    (0.1, 0.6265)
    (0.2, 0.6385)
    (0.5, 0.5783)
};
% \addlegendentry{Dataset B}

% MATH500
\addplot+[smooth, black, mark=triangle*] coordinates {
    (0.01, 0.8240)
    (0.05, 0.8420)
    (0.1, 0.8380)
    (0.2, 0.82)
    (0.5, 0.8420)
};
% \addlegendentry{Dataset C}

% Minerva
\addplot+[smooth, black, mark=diamond*] coordinates {
    (0.01, 0.4448)
    (0.05, 0.4301)
    (0.1, 0.4595)
    (0.2, 0.4264)
    (0.5, 0.4264)
};
% \addlegendentry{Dataset D}

% Olympiadbench
\addplot+[smooth, black, mark=pentagon*] coordinates {
    (0.01, 0.4370)
    (0.05, 0.4725)
    (0.1, 0.4696)
    (0.2, 0.4559)
    (0.5, 0.4607)
};
% \addlegendentry{Dataset E}

\end{axis}
\end{tikzpicture}

==> sections/tables/plot_k.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=1 by 2,
      vertical sep=0.1cm,
      group name=myplots,
      x descriptions at=edge bottom  % 仅最后一个子图显示x轴描述
    },
    xmode=log,
    log basis x=2,
    width=4.8cm, 
    height=2.7cm,
    grid=major,
    xtick={2,4,8,16,32},
    legend columns=2,
    legend style={
      at={([yshift=-15pt]myplots c1r2.south)},
      anchor=north
    },
    ticklabel style = {font=\tiny},
    legend to name=commonlegend
    ]
    
    %%% 第一个子图 (数据集1) %%%
    \nextgroupplot[
      % xtick=\empty,        % 取消x轴刻度
      xlabel=,             % 取消x轴标签
      ymin=0.74, ymax=0.8  % 建议设置相同的y轴范围
    ]
    \addplot+[solid, blue, mark=*] coordinates {
      (2, 0.7500) (4, 0.78) (8, 0.778) (16, 0.784) (32, 0.792)
    };
    \addlegendentry{GVPO}
    
    \addplot+[densely dashed, red, mark=square*] coordinates {
      (2, 0.7420) (4, 0.7520) (8, 0.7600) (16, 0.7620) (32, 0.7660)
    };
    \addlegendentry{GRPO}

    %%% 第二个子图 (数据集2) %%%
    \nextgroupplot[
      ymin=0.1, ymax=0.21  % 保持相同y轴范围
      ,xlabel=$k$
    ]
    \addplot+[solid, blue, mark=*] coordinates {
      (2, 0.1395) (4, 0.1468) (8, 0.1656) (16, 0.1697) (32, 0.202)
    };
    
    \addplot+[densely dashed, red, mark=square*] coordinates {
      (2, 0.1135) (4, 0.1239) (8, 0.1531) (16, 0.1645) (32, 0.1697)
    };

  \end{groupplot}

  % 共用Y轴标签
  \node[rotate=90, anchor=center] at ([xshift=-2mm,yshift=-6mm]myplots c1r1.outer west) {Accuracy};
  
  % 显示共用图例
  \node[anchor=north] at (myplots c1r2.south) {\pgfplotslegendfromname{commonlegend}};
\end{tikzpicture}


==> sections/tables/plot_pi_s_ii.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel=\#Traning Steps,
    xlabel style = {font=\small},
    ylabel=Accuracy,
    % ylabel style = {font=\small},
    % xmode=log,
    log ticks with fixed point,
    xtick={0,20,40,60,80},
    xmin=-10, xmax=90,
    ymin=0.1, ymax=0.9,
    grid=both,
    legend style={font=\tiny},
    ticklabel style = {font=\tiny},
    % legend style={at={(1.1,1)},anchor=north west},
    % title={Tuning $\pi_s$},
    % title style = {font=\small},
    width=4.8cm,
    height=4cm,
    legend pos = south east,
    legend columns=2, 
]

% 4:4,MATH500 (pass@1)
\addplot+[smooth, blue, mark=o] coordinates {
(0, 0.424)
(10, 0.686)
(20, 0.724)
(30, 0.736)
(40, 0.736)
(50, 0.758)
(60, 0.734)
(70, 0.724)
(80, 0.754)
};
\addlegendentry{4:4}

% 3:5,MATH500 (pass@1)
\addplot+[smooth, red, mark=o] coordinates {
(0, 0.424)
(10, 0.684)
(20, 0.724)
(30, 0.74)
(40, 0.742)
(50, 0.756)
(60, 0.75)
(70, 0.73)
(80, 0.742)
};
\addlegendentry{3:5}

% 2:6,MATH500 (pass@1)
\addplot+[smooth, orange, mark=o] coordinates {
(0, 0.424)
(10, 0.688)
(20, 0.712)
(30, 0.738)
(40, 0.742)
(50, 0.762)
(60, 0.75)
(70, 0.742)
(80, 0.744)
};
\addlegendentry{2:6}

% 1:7,MATH500 (pass@1)
\addplot+[smooth, cyan, mark=o] coordinates {
(0, 0.424)
(10, 0.7)
(20, 0.716)
(30, 0.754)
(40, 0.744)
(50, 0.77)
(60, 0.75)
(70, 0.78)
(80, 0.77)
};
\addlegendentry{1:7}

% 0:8,MATH500 (pass@1)
\addplot+[smooth, olive, mark=o] coordinates {
(0, 0.424)
(10, 0.696)
(20, 0.702)
(30, 0.732)
(40, 0.738)
(50, 0.756)
(60, 0.756)
(70, 0.768)
(80, 0.752)
};
\addlegendentry{0:8}

\end{axis}
\end{tikzpicture}
